Phonon driven transport in amorphous semiconductors: Transition probabilities

Starting from Holstein's work on small polaron hopping, the evolution equations for localized and extended states in the presence of atomic vibrations are systematically derived for an amorphous semiconductor. The transition probabilities are obtained for transitions between all combinations of localized and extended states. For any transition process involving a localized state, the activation energy is not simply the energy difference between the final and initial states; the reorganization energy of atomic configuration is also included as an important part of the activation energy (Marcus form). The activation energy for the transitions between localized states decreases with rising temperature and leads to the Meyer-Neldel rule. The predicted Meyer-Neldel temperatures are consistent with observations in several materials. The computed field-dependence of conductivity agrees with experimental data. The present work suggests that the upper temperature limit of variable range hopping is proportional to the frequency of first peak of phonon spectrum. We have also improved the description of the photocurrent decay at low temperatures. Analysis of the transition probability from an extended state to a localized state suggests that there exists a short-lifetime belt of extended states inside the conduction band or valence band.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

